Solar system tests in constraining parameters of dyon black holes

In the present letter we examine the possibility of constraining dyon black holes based on the available observational data at the scale of the Solar system. For this we consider the classical tests of general relativity, viz., the perihelion precession of the planet Mercury and the deflection of light by the Sun. In connection to mathematical analysis we are considering static and spherically symmetric dyon black hole which carries both the electric and magnetic charge simultaneously, which are encoded it by the parameters $\lambda_0$ and $\beta_0$. We constrain these two parameters using the Solar system tests and obtain the permissible range from the observations.

==> (inline-ps-0) <==



